Shifts of finite type as fundamental objects in the theory of shadowing

Shifts of finite type and the notion of shadowing, or pseudo-orbit tracing, are powerful tools in the study of dynamical systems. In this paper we prove that there is a deep and fundamental relationship between these two concepts. Let $X$ be a compact totally disconnected space and $f:X\to X$ a continuous map. We demonstrate that $f$ has shadowing if and only if the system $({f},{X})$ is (conjugate to) the inverse limit of a directed system of shifts of finite type. In particular, this implies that, in the case that $X$ is the Cantor set, $f$ has shadowing if and only if $(f,X)$ is the inverse limit of a sequence of shifts of finite type. Moreover, in the general compact metric case, where $X$ is not necessarily totally disconnected, we prove that $f$ has shadowing if and only if $({f},{X})$ is a factor of (i.e. semi-conjugate to) the inverse limit of a sequence of shifts of finite type by a quotient that almost lifts pseudo-orbits.

==> DiagonalMap.tex <==

\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm,scale=.5,>=latex]
%\begin{scriptsize}
%\clip(-3,-3) rectangle (3,3);
%\draw (0,0) ellipse (1 and 1);
%\node[] at (-3,-3) {$X$};
%\draw plot [->, smooth] coordinates {(0,1)(-1,0)(0,-1)(1,0)(0,1)};
%\node[fill=black, circle, inner sep=0, minimum size=3pt] at (0,0) (x0) {$$};

\node at (0,0) (x0) {$\mathcal{O}(\mathcal U_0)$};
\node at (4,0) (x1) {$\mathcal{O}(\mathcal U_1)$};
\node at (8,0) (x2) {$\mathcal{O}(\mathcal U_2)$};
\node at (12,0) (x3) {$\mathcal{O}(\mathcal U_3)$};
\node at (16,0) (x4)  {$\cdots$};
\node at (-6,0) (xinf) {$\invlim{\iota}{\mathcal{O}(\mathcal U_i)}$};
\path (x1) edge[->] node[above]{$\iota$} (x0);
\path (x2) edge[->] node[above]{$\iota$} (x1);
\path (x3) edge[->] node[above]{$\iota$} (x2);
\path (x4) edge[->] node[above]{$\iota$} (x3);
\node at (0,4) (y0) {$\mathcal{PO}(\mathcal U_0)$};
\node at (4,4) (y1) {$\mathcal{PO}(\mathcal U_1)$};
\node at (8,4) (y2) {$\mathcal{PO}(\mathcal U_2)$};
\node at (12,4) (y3) {$\mathcal{PO}(\mathcal U_3)$};
\node at (16,4) (y4)  {$\cdots$};
\node at (-6,4) (yinf) {$\invlim{\iota}{\mathcal{PO}(\mathcal U_i)}$};
\path (y1) edge[->] node[above]{$\iota$} (y0);
\path (y2) edge[->] node[above]{$\iota$} (y1);
\path (y3) edge[->] node[above]{$\iota$} (y2);
\path (y4) edge[->] node[above]{$\iota$} (y3);
\path (y1) edge[->] node[above]{$\iota$} (x0);
\path (y2) edge[->] node[above]{$\iota$} (x1);
\path (y3) edge[->] node[above]{$\iota$} (x2);
\path (y4) edge[->] node[above]{$\iota$} (x3);
\path (yinf) edge[->] node[left]{$\iota^*$} (xinf);
\node at (-3,2) (mid) {$\simeq$};
\end{tikzpicture}


==> DiagonalMap2.tex <==

\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm,scale=.5,>=latex]
%\begin{scriptsize}
%\clip(-3,-3) rectangle (3,3);
%\draw (0,0) ellipse (1 and 1);
%\node[] at (-3,-3) {$X$};
%\draw plot [->, smooth] coordinates {(0,1)(-1,0)(0,-1)(1,0)(0,1)};
%\node[fill=black, circle, inner sep=0, minimum size=3pt] at (0,0) (x0) {$$};

\node at (0,0) (x0) {$\mathcal{O}(\mathcal U_0)$};
\node at (4,0) (x9) {$\mathcal{O}(\mathcal U_1)$};
\node at (8,0) (x1) {$\mathcal{O}(\mathcal U_2)$};
\node at (12,0) (x10) {$\mathcal{O}(\mathcal U_3)$};
\node at (16,0) (x2) {$\mathcal{O}(\mathcal U_4)$};
\node at (20,2) (x3)  {$ $};
%\node at (-6,0) (xinf) {$\invlim{\iota}{\mathcal{O}(\mathcal U_i)}$};
%\path (x1) edge[->] node[above]{$\iota'$} (x0);
%\path (x2) edge[->] node[above]{$\iota'$} (x1);
%\path (x3) edge[->] node[above]{$\iota'$} (x2);
%\path (x4) edge[->] node[above]{$\iota'$} (x3);
\node at (0,4) (y0) {$\mathcal{PO}(\mathcal U_0)$};
\node at (4,4) (y9) {$\mathcal{PO}(\mathcal U_1)$};
\node at (8,4) (y1) {$\mathcal{PO}(\mathcal U_2)$};
\node at (12,4) (y10) {$\mathcal{PO}(\mathcal U_3)$};
\node at (16,4) (y2) {$\mathcal{PO}(\mathcal U_4)$};
\node at (20,2) (y3)  {$ $};
%\node at (-6,4) (yinf) {$\invlim{\iota'}{\mathcal{PO}(\mathcal U_i')}$};
%\path (y1) edge[->] node[above]{$\iota'$} (y0);
%\path (y2) edge[->] node[above]{$\iota'$} (y1);
%\path (y3) edge[->] node[above]{$\iota'$} (y2);
%\path (y4) edge[->] node[above]{$\iota'$} (y3);
\path (y1) edge[->] node[above]{$w$} (x0);
\path (y2) edge[->] node[above]{$w$} (x1);
\path (y3) edge[dashed, ->] node[above]{$$} (x2);
\path (x0) edge[left hook->] (y0);
\path (x1) edge[left hook->] (y1);
\path (x2) edge[left hook->] (y2);
%\path (x3) edge[left hook->] (y3);
%\path (yinf) edge[->] node[left]{$w^*$} (xinf);
%\node at (-3,2) (mid) {$\simeq$};
\end{tikzpicture}


==> DiagonalMap3.tex <==

\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm,scale=.5,>=latex]
%\begin{scriptsize}
%\clip(-3,-3) rectangle (3,3);
%\draw (0,0) ellipse (1 and 1);
%\node[] at (-3,-3) {$X$};
%\draw plot [->, smooth] coordinates {(0,1)(-1,0)(0,-1)(1,0)(0,1)};
%\node[fill=black, circle, inner sep=0, minimum size=3pt] at (0,0) (x0) {$$};

\node at (0,0) (x0) {$\mathcal{O}(\mathcal U_0)$};
\node at (4,0) (x1) {$\mathcal{O}(\mathcal U_2)$};
\node at (8,0) (x2) {$\mathcal{O}(\mathcal U_4)$};
\node at (12,0) (x3) {$\mathcal{O}(\mathcal U_6)$};
\node at (16,0) (x4)  {$\cdots$};
\node at (-6,0) (xinf) {$\invlim{\iota'}{\mathcal{O}(\mathcal U_{2i})}$};
\path (x1) edge[->] node[above]{$\iota'$} (x0);
\path (x2) edge[->] node[above]{$\iota'$} (x1);
\path (x3) edge[->] node[above]{$\iota'$} (x2);
\path (x4) edge[->] node[above]{$\iota'$} (x3);
\node at (0,4) (y0) {$\mathcal{PO}(\mathcal U_0)$};
\node at (4,4) (y1) {$\mathcal{PO}(\mathcal U_2)$};
\node at (8,4) (y2) {$\mathcal{PO}(\mathcal U_4)$};
\node at (12,4) (y3) {$\mathcal{PO}(\mathcal U_6)$};
\node at (16,4) (y4)  {$\cdots$};
\node at (-6,4) (yinf) {$\invlim{\iota'}{\mathcal{PO}(\mathcal U_i)}$};
\path (y1) edge[->] node[above]{$\iota'$} (y0);
\path (y2) edge[->] node[above]{$\iota'$} (y1);
\path (y3) edge[->] node[above]{$\iota'$} (y2);
\path (y4) edge[->] node[above]{$\iota'$} (y3);
\path (y1) edge[->] node[above]{$w$} (x0);
\path (y2) edge[->] node[above]{$w$} (x1);
\path (y3) edge[->] node[above]{$w$} (x2);
\path (y4) edge[->] node[above]{$w$} (x3);
\path (x0) edge[left hook->] node[above]{$ $} (y0);
\path (x1) edge[left hook->] node[above]{$ $} (y1);
\path (x2) edge[left hook->] node[above]{$ $} (y2);
\path (x3) edge[left hook->] node[above]{$ $} (y3);
\path (yinf) edge[->] node[left]{$w^*$} (xinf);
\node at (-3,2) (mid) {$\simeq$};
\end{tikzpicture}

